Exterior-point Optimization for Sparse and Low-rank Optimization

Many problems of substantial current interest in machine learning, statistics, and data science can be formulated as sparse and low-rank optimization problems. In this paper, we present the nonconvex exterior-point optimization solver NExOS -- a first-order algorithm tailored to sparse and low-rank optimization problems. We consider the problem of minimizing a convex function over a nonconvex constraint set, where the set can be decomposed as the intersection of a compact convex set and a nonconvex set involving sparse or low-rank constraints. Unlike the convex relaxation approaches, NExOS finds a locally optimal point of the original problem by solving a sequence of penalized problems with strictly decreasing penalty parameters by exploiting the nonconvex geometry. NExOS solves each penalized problem by applying a first-order algorithm, which converges linearly to a local minimum of the corresponding penalized formulation under regularity conditions. Furthermore, the local minima of the penalized problems converge to a local minimum of the original problem as the penalty parameter goes to zero. We then implement and test NExOS on many instances from a wide variety of sparse and low-rank optimization problems, empirically demonstrating that our algorithm outperforms specialized methods.

==> plot_1_fixed_point_fsblt_gap_affine_rank_min.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.35,0.85)},anchor=north, font =\tiny}, scale only axis, height=3cm, width=0.25*\textwidth, font=\tiny, ticklabel style = {font=\tiny}, xmajorgrids, ymajorgrids, error bars/y dir=both, error bars/y explicit, xlabel={$m$ (matrix size)}, ylabel={Fixed point gap},
ymin = 1e-5, ymax = 4e-1,
% ytick = {1e-2, 1e-3, 1e-2, 1e-3, 1e-4, 1e-5},
% ymode = log
]
    \addplot+[no marks, style={{ultra thick}}, color={blue}]
        coordinates {
            (50,8.877821599999999e-5) +- (0,1.6929656284429802e-6)
            (55,8.9241452e-5) +- (0,1.4233310572517324e-6)
            (60,9.203202399999999e-5) +- (0,1.0954852870041967e-6)
            (65,8.914712e-5) +- (0,1.4050806336529822e-6)
            (70,9.198874799999998e-5) +- (0,1.3295495545248897e-6)
            (75,8.880418000000001e-5) +- (0,1.4081166837067636e-6)
        }
        ;
    \addlegendentry {NExOS}
    \addplot+[no marks, style={{ultra thick}}, color={red}]
        coordinates {
            (50,0.17579747281990327) +- (0,0.009129490774399406)
            (55,0.17723715494945833) +- (0,0.00903170929784641)
            (60,0.1790639971698293) +- (0,0.006140914072725028)
            (65,0.18143017983208082) +- (0,0.006666773680454051)
            (70,0.17096295831155847) +- (0,0.007937624139201205)
            (75,0.17696715055823922) +- (0,0.00845014836201521)
        }
        ;
    \addlegendentry {NCVX}
\end{axis}
\end{tikzpicture}





==> plot_1_obj_ratio_snr_1.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.29,0.95)},anchor=north, font=\tiny}, scale only axis, height=2.5cm, width=0.2*\textwidth, xmajorgrids, ymajorgrids, font=\tiny, ticklabel style = {font=\tiny}, error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=.1pt}, xlabel={$m$ (size of the matrix)}, ylabel={Normalized objective value}, ytick = {1, 1.2, 1.4, 1.6, 1.8, 2}]
    \addplot+[no marks, style={{ultra thick}}, color={blue}, each nth point=3]
        coordinates {
            (15,1.0120567203363195) +- (0,0.004614098680346607)
            (16,1.0060404581311755) +- (0,0.003978574300876993)
            (17,1.0117940776042562) +- (0,0.00659698984044237)
            (18,1.0130472983516434) +- (0,0.005959465043999211)
            (19,1.0297452370010527) +- (0,0.008685782519220637)
            (20,1.0425517498564283) +- (0,0.014669950208768103)
            (21,1.0359074659582) +- (0,0.010752864490906145)
            (22,1.0449853040840322) +- (0,0.008888616969252435)
            (23,1.0606014889794524) +- (0,0.011354581733682636)
            (24,1.071901420747057) +- (0,0.012668539658835737)
            (25,1.057184512695896) +- (0,0.010763550231318558)
            (26,1.0634659885029514) +- (0,0.012260269594940343)
            (27,1.076454808610606) +- (0,0.01373035731743001)
            (28,1.1143914577279572) +- (0,0.015800084001145825)
            (29,1.1021263222739206) +- (0,0.014193289657792488)
            (30,1.1099856290356866) +- (0,0.01572947269417152)
            (31,1.0754863678695479) +- (0,0.01295850779831273)
            (32,1.0830789388726492) +- (0,0.012387080827607483)
            (33,1.1470087266155167) +- (0,0.019056513443739764)
            (34,1.1528437208178248) +- (0,0.01619162273874443)
            (35,1.1221880535815807) +- (0,0.013216688379101815)
            (36,1.1361244299877549) +- (0,0.01426067376226187)
            (37,1.1035902346109325) +- (0,0.012209097320074249)
            (38,1.1639859571260547) +- (0,0.015563732329707756)
            (39,1.1684038247019952) +- (0,0.016375202229184527)
            (40,1.169090413531579) +- (0,0.01830396373791563)
            (41,1.1637328295372118) +- (0,0.01425623282003199)
            (42,1.148511933681853) +- (0,0.014516103328920012)
            (43,1.2023404506747917) +- (0,0.016315804462797078)
            (44,1.181234185587145) +- (0,0.013365289454987477)
            (45,1.1908632052692218) +- (0,0.0168873733242229)
            (46,1.1870685791102038) +- (0,0.011426123153794848)
            (47,1.1758331066847028) +- (0,0.014782892785967934)
            (48,1.1973127586872943) +- (0,0.01604420349640028)
            (49,1.221570778848276) +- (0,0.014534198894543637)
            (50,1.2003536830301693) +- (0,0.014287579518244522)
        }
        ;
    % \addlegendentry {${\textrm{NExOS}}$}
    \addplot+[no marks, style={{ultra thick}}, color={red}, each nth point=3]
        coordinates {
            (15,1.452267314986437) +- (0,0.058072471044421245)
            (16,1.3990069105726537) +- (0,0.059509608192368016)
            (17,1.32272662008373) +- (0,0.05067589617319276)
            (18,1.5015949072521417) +- (0,0.05583624184731151)
            (19,1.495562052280124) +- (0,0.051649135751155366)
            (20,1.4670401524919314) +- (0,0.07165675142478316)
            (21,1.432795325506145) +- (0,0.047017896540359996)
            (22,1.4220990437195389) +- (0,0.041125647634826894)
            (23,1.4229391948281) +- (0,0.04627206619625586)
            (24,1.5472846921396493) +- (0,0.05303633338542655)
            (25,1.4356690953692544) +- (0,0.03519964208574052)
            (26,1.4079307509447778) +- (0,0.03876803676845139)
            (27,1.4192526630487357) +- (0,0.043536865874654856)
            (28,1.5847683701040287) +- (0,0.05756013020501772)
            (29,1.576363417979891) +- (0,0.03960825842176314)
            (30,1.5311202168249245) +- (0,0.048447654189798725)
            (31,1.4418999359403273) +- (0,0.03755371085001168)
            (32,1.4685083005648958) +- (0,0.039445685495481865)
            (33,1.5375768101281861) +- (0,0.04183640634606852)
            (34,1.5109204458212901) +- (0,0.049781704514124635)
            (35,1.443478851812607) +- (0,0.028805163121457672)
            (36,1.509727568224008) +- (0,0.034207572221639435)
            (37,1.4578707193092304) +- (0,0.03370135742176717)
            (38,1.5834586616615383) +- (0,0.043325266153589774)
            (39,1.5889727990938105) +- (0,0.04512838467951343)
            (40,1.5784178650910712) +- (0,0.03886166348021826)
            (41,1.5253947132254424) +- (0,0.03821321540027149)
            (42,1.4554604573469947) +- (0,0.038965760580894265)
            (43,1.6003834322064532) +- (0,0.04148163293164837)
            (44,1.5332244710420522) +- (0,0.037491508913090964)
            (45,1.507963070368759) +- (0,0.036576795422376546)
            (46,1.4273750873335878) +- (0,0.029506827423703186)
            (47,1.4678007665662838) +- (0,0.026237968265226112)
            (48,1.5724085005239592) +- (0,0.039916445490382466)
            (49,1.5445106128629142) +- (0,0.033111889689449184)
            (50,1.4908295643570577) +- (0,0.02566598197000549)
        }
        ;
   % \addlegendentry {${\textrm{elastic net}}$}
    	\addplot[color=green, dashed, ultra thick, each nth point=1] coordinates {(15,1) (50,1)};
    	% \addlegendentry {${\textrm{Gurobi}}$}
\end{axis}
\end{tikzpicture}



==> plot_1_obj_ratio_snr_6.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.29,0.95)},anchor=north, font=\tiny}, scale only axis, height=2.5cm, width=0.2*\textwidth, xmajorgrids, ymajorgrids, font=\tiny, ticklabel style = {font=\tiny}, error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=.1pt}, xlabel={$m$ (size of the matrix)}, ylabel={Normalized objective value}, ytick={0,1,3,5, 7, 9}]
    \addplot+[no marks, style={{ultra thick}}, color={blue}, each nth point=3]
        coordinates {
            (15,1.0016477001279156) +- (0,0.0008004696219931773)
            (16,1.0007816724964709) +- (0,0.00021442087741068317)
            (17,1.0012113095270023) +- (0,0.0006633659323270895)
            (18,1.003889726408251) +- (0,0.0027943198737886647)
            (19,1.002408513627724) +- (0,0.001353465597081712)
            (20,1.004680554157388) +- (0,0.0029798130990963596)
            (21,1.0009446286065742) +- (0,0.0007050682205491522)
            (22,1.002848446108547) +- (0,0.002236570012621716)
            (23,1.0050032176692039) +- (0,0.0029423727600295553)
            (24,1.0131358345282286) +- (0,0.0073650950933779194)
            (25,1.003341458439529) +- (0,0.001523278935205372)
            (26,1.0027320647606004) +- (0,0.0013220456451042428)
            (27,1.012998408867843) +- (0,0.0065768217073879885)
            (28,1.0525295070577914) +- (0,0.04448299314556211)
            (29,1.0103087108885378) +- (0,0.004508632553012121)
            (30,1.0075076520723407) +- (0,0.0033198862088302684)
            (31,1.0097619055243896) +- (0,0.0038460834230687156)
            (32,1.009008473085712) +- (0,0.003961090701528821)
            (33,1.0180133616729619) +- (0,0.007795110510259388)
            (34,1.016625679525326) +- (0,0.0070681190294682944)
            (35,1.014720139387194) +- (0,0.004463193837959137)
            (36,1.010832078372932) +- (0,0.004080535502334341)
            (37,1.0128280678324537) +- (0,0.005152816435016701)
            (38,1.0085178494581386) +- (0,0.003465368325252512)
            (39,1.0172165240642903) +- (0,0.004953679653959255)
            (40,1.0055159804475322) +- (0,0.0020688098482151075)
            (41,1.0184003292202406) +- (0,0.008353906323396663)
            (42,1.0075581608557607) +- (0,0.0024959121162003934)
            (43,1.0231632650656035) +- (0,0.007648873221779811)
            (44,1.0147477851301216) +- (0,0.004648183649356183)
            (45,1.018009422277137) +- (0,0.006546889902704262)
            (46,1.0125571271079865) +- (0,0.004399880976927543)
            (47,1.0211777083456544) +- (0,0.006984008495119486)
            (48,1.0285911598764104) +- (0,0.006997769850818383)
            (49,1.032393779162266) +- (0,0.009297908584120955)
            (50,1.022571906780459) +- (0,0.005976672003552044)
        }
        ;
   % \addlegendentry {$p^{\star}_{\textrm{Gurobi}}/p^{\star}_{\textrm{NExOS}}$}
    \addplot+[no marks, style={{ultra thick}}, color={red}, each nth point=3]
        coordinates {
            (15,6.559077912475141) +- (0,1.3547933380426207)
            (16,3.483628192900611) +- (0,0.6381701272295829)
            (17,3.857945672738636) +- (0,0.7537746584427883)
            (18,4.109863661487146) +- (0,0.7416860644162007)
            (19,3.780001577837952) +- (0,0.6507906948283803)
            (20,3.665983981608242) +- (0,0.632425431043273)
            (21,3.4232443823042105) +- (0,0.6243661872250847)
            (22,2.9513796657049585) +- (0,0.4159274653465091)
            (23,2.273336562109921) +- (0,0.22692576853027097)
            (24,2.6108264730076844) +- (0,0.28494272960461475)
            (25,2.421209277382266) +- (0,0.2633554757021143)
            (26,2.54981563081199) +- (0,0.34976538830581827)
            (27,2.653911291064773) +- (0,0.37398932137232177)
            (28,4.106307448880392) +- (0,0.5115000817455884)
            (29,3.4886901493816924) +- (0,0.4991198791140536)
            (30,2.7116693526966444) +- (0,0.3211104719075026)
            (31,2.654470042929211) +- (0,0.38387498632483064)
            (32,2.2726971635051894) +- (0,0.2979039350636274)
            (33,3.6375896253923345) +- (0,0.41853479830639706)
            (34,2.6010796512774976) +- (0,0.34689003188590595)
            (35,3.1511229191940293) +- (0,0.37971611252140297)
            (36,2.8608388022342526) +- (0,0.5968320375678827)
            (37,3.094508145560901) +- (0,0.45552721512596567)
            (38,3.4499628997321157) +- (0,0.37496320454391174)
            (39,2.694737704061174) +- (0,0.32024099296810205)
            (40,2.6250394016159238) +- (0,0.2935680286927622)
            (41,2.58828406957737) +- (0,0.2867318963378842)
            (42,2.3924700172079927) +- (0,0.23919744710597027)
            (43,3.256398790864546) +- (0,0.3909239344709963)
            (44,3.498284922119676) +- (0,0.48829320571019325)
            (45,2.181072047937966) +- (0,0.20634186040105404)
            (46,2.6620284113422525) +- (0,0.30606049725787976)
            (47,3.109833494864679) +- (0,0.40768481944885404)
            (48,2.5689255800537776) +- (0,0.2613209720925204)
            (49,2.147744037970927) +- (0,0.17527463439438404)
            (50,2.127228366296508) +- (0,0.2190670193841723)
        }
        ;
  %  \addlegendentry {$p^{\star}_{\textrm{Gurobi}}/p^{\star}_{\textrm{elastic net}}$}
        	\addplot[color=green, dashed, ultra thick, each nth point=1] coordinates {(15,1) (50,1)};
    %	\addlegendentry {${\textrm{Gurobi}}$}
\end{axis}
\end{tikzpicture}



==> plot_2_objective_ratio_affine_rank_min.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.35,0.6)},anchor=north}, scale only axis, height=3cm, width=0.25*\textwidth, xmajorgrids, ymajorgrids,font=\tiny, ticklabel style = {font=\tiny}, error bars/y dir=both, error bars/y explicit, xlabel={$m$ (matrix size)}, ylabel={$p^{\star}_{\textrm{True}}/p^{\star}_{\textrm{sol}}$}, ymin = 0.01, ymax = 2, xmin = 45, xmax = 80]
        \addplot+[no marks, style={{ultra thick}}, color={blue}]
        coordinates {
            (50,1.3954668000000001) +- (0,0.004953254207084468)
            (55,1.4546639999999997) +- (0,0.004323372950216841)
            (60,1.3978512) +- (0,0.004355852894669422)
            (65,1.3592255999999998) +- (0,0.004139639923149514)
            (70,1.3973892) +- (0,0.0035280365606571266)
            (75,1.4459139999999997) +- (0,0.0028772139301762043)
        }
        ;
    \addlegendentry {NExOS}
    \addplot+[no marks, style={{ultra thick}}, color={red}]
        coordinates {
            (50,0.05425952183725204) +- (0,0.004578565649628778)
            (55,0.05306117068020596) +- (0,0.006744681064457461)
            (60,0.04865386964658613) +- (0,0.002826853024806257)
            (65,0.04791113777654875) +- (0,0.0021309055926627177)
            (70,0.07207106491536845) +- (0,0.024802948940188318)
            (75,0.0650111037805949) +- (0,0.012809121617246396)
        }
        ;
        \addlegendentry {NCVX}
	\addplot[color=teal, dashed, thick] coordinates {(45,1) (80,1)};
\end{axis}
\end{tikzpicture}



==> plot_2_support_recovery_snr_1.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]
\begin{axis}[legend style= {at={(0.29,0.95)},anchor=north, font=\tiny}, scale only axis, height=2.5cm, width=0.2*\textwidth, xmajorgrids, ymajorgrids, font=\tiny, ticklabel style = {font=\tiny}, error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=.1pt}, xlabel={$m$ (size of the matrix)}, ylabel={Support recovery (\%)}, ymin={60}, ymax={105}, xmin={14}, xmax={52}]
        \addplot+[no marks, style={ultra thick}, color={green}, each nth point=3]
        coordinates {
            (15,87.46666666666664) +- (0,0.6771957651288066)
            (16,89.25) +- (0,0.7791937224739796)
            (17,88.58823529411757) +- (0,0.6154565856672455)
            (18,86.77777777777777) +- (0,0.612500996240468)
            (19,86.00000000000001) +- (0,0.594127707222208)
            (20,87.4) +- (0,0.6583839212458805)
            (21,87.23809523809523) +- (0,0.6299775185191963)
            (22,88.59090909090914) +- (0,0.5528640222398259)
            (23,85.65217391304351) +- (0,0.5989845193163329)
            (24,85.33333333333334) +- (0,0.535581994247714)
            (25,87.04) +- (0,0.47891032776587367)
            (26,87.38461538461544) +- (0,0.45362126242967676)
            (27,87.55555555555549) +- (0,0.47039387874905514)
            (28,85.7857142857143) +- (0,0.5634464364195322)
            (29,86.00000000000001) +- (0,0.534295442875123)
            (30,86.69999999999999) +- (0,0.4324952649394112)
            (31,86.9677419354839) +- (0,0.4511424239823195)
            (32,87.6875) +- (0,0.403369892788447)
            (33,85.6363636363637) +- (0,0.4135048982254391)
            (34,86.41176470588232) +- (0,0.5172676771936937)
            (35,86.74285714285713) +- (0,0.5147390292386759)
            (36,88.24999999999999) +- (0,0.506959004854111)
            (37,88.18918918918924) +- (0,0.41370435664060623)
            (38,86.39473684210526) +- (0,0.45364273936274896)
            (39,85.5384615384616) +- (0,0.5167821857450079)
            (40,86.3) +- (0,0.4909382936411309)
            (41,86.87804878048784) +- (0,0.4345773331754392)
            (42,87.4761904761905) +- (0,0.3714186039379243)
            (43,86.51162790697676) +- (0,0.4791430266397326)
            (44,85.79545454545456) +- (0,0.37618929306027504)
            (45,85.99999999999994) +- (0,0.4175538551735205)
            (46,87.39130434782608) +- (0,0.40133068271180417)
            (47,87.5744680851064) +- (0,0.43139683888656943)
            (48,86.2916666666667) +- (0,0.44180141700032155)
            (49,87.2244897959184) +- (0,0.41970357814409576)
            (50,86.82) +- (0,0.3542050599438068)
        }
        ;
    % \addlegendentry {Gurobi}
     	\addplot[color=black, dashed, ultra thick, each nth point=1] coordinates {(15,100) (50,100)};
    \addplot+[no marks, style={{ultra thick}}, color={blue}, each nth point=3]
        coordinates {
            (15,87.06666666666665) +- (0,0.6975174637562113)
            (16,89.25) +- (0,0.7791937224739796)
            (17,88.7058823529411) +- (0,0.6022343820897115)
            (18,86.55555555555554) +- (0,0.6166007809382552)
            (19,86.31578947368422) +- (0,0.6200158835515279)
            (20,86.8) +- (0,0.6509020428511153)
            (21,86.95238095238095) +- (0,0.557823129251701)
            (22,88.86363636363642) +- (0,0.5040316459824684)
            (23,85.73913043478265) +- (0,0.5831897935058636)
            (24,84.91666666666669) +- (0,0.5309310266899466)
            (25,87.2) +- (0,0.48487322138506106)
            (26,87.1538461538462) +- (0,0.4478611840069193)
            (27,87.48148148148147) +- (0,0.5487361761889593)
            (28,85.14285714285715) +- (0,0.5714285714285718)
            (29,86.89655172413794) +- (0,0.5023664545411609)
            (30,86.16666666666666) +- (0,0.4158154570612616)
            (31,86.70967741935485) +- (0,0.45749948925311923)
            (32,87.875) +- (0,0.37499999999999994)
            (33,85.51515151515157) +- (0,0.4267089707481077)
            (34,86.11764705882348) +- (0,0.5044817149513825)
            (35,86.8) +- (0,0.44629998148038014)
            (36,88.69444444444441) +- (0,0.48277524012390544)
            (37,87.8648648648649) +- (0,0.3672827487401225)
            (38,85.97368421052633) +- (0,0.4598314536848836)
            (39,85.74358974358982) +- (0,0.5136570884383326)
            (40,86.0) +- (0,0.42857142857142855)
            (41,87.02439024390249) +- (0,0.35148488398379124)
            (42,87.14285714285712) +- (0,0.45634040357138617)
            (43,86.55813953488372) +- (0,0.4320980860568532)
            (44,86.11363636363637) +- (0,0.4019816195621958)
            (45,85.9555555555555) +- (0,0.42799490911371946)
            (46,87.04347826086955) +- (0,0.37632781266338194)
            (47,87.6595744680851) +- (0,0.4032370565781642)
            (48,86.04166666666669) +- (0,0.4091585441924855)
            (49,86.00000000000001) +- (0,0.345010196909318)
            (50,86.22) +- (0,0.3172458005382948)
        }
        ;
   % \addlegendentry {NExOS}
    \addplot+[no marks, style={{ultra thick}}, color={red}, each nth point=3]
        coordinates {
            (15,87.86666666666665) +- (0,0.5695206242943255)
            (16,88.625) +- (0,0.6105471784742413)
            (17,89.7058823529411) +- (0,0.4772191887227122)
            (18,86.88888888888886) +- (0,0.5888011743171877)
            (19,87.42105263157897) +- (0,0.6348376369266674)
            (20,87.75) +- (0,0.48048657310977533)
            (21,88.5238095238095) +- (0,0.534305999070992)
            (22,89.36363636363642) +- (0,0.5006320848674385)
            (23,86.78260869565221) +- (0,0.5077995884712969)
            (24,87.04166666666666) +- (0,0.46218235399533747)
            (25,88.52) +- (0,0.4230501490029622)
            (26,88.57692307692312) +- (0,0.4199254682260549)
            (27,88.8518518518518) +- (0,0.47468899084353183)
            (28,86.5357142857143) +- (0,0.4120036170045396)
            (29,86.75862068965517) +- (0,0.43349753694581294)
            (30,87.73333333333329) +- (0,0.4684126715183976)
            (31,88.83870967741933) +- (0,0.3823496500035309)
            (32,88.625) +- (0,0.476738895507589)
            (33,87.45454545454551) +- (0,0.3848677189765002)
            (34,87.99999999999996) +- (0,0.45128475906210264)
            (35,88.22857142857143) +- (0,0.3547969601975634)
            (36,88.47222222222221) +- (0,0.34193825277012085)
            (37,89.35135135135138) +- (0,0.375610394039083)
            (38,87.44736842105262) +- (0,0.3706583899460853)
            (39,87.20512820512828) +- (0,0.4135951272714504)
            (40,87.5) +- (0,0.3331206804674577)
            (41,88.31707317073173) +- (0,0.3537743755637166)
            (42,88.59523809523807) +- (0,0.3819381075961822)
            (43,87.74418604651163) +- (0,0.3732333026403177)
            (44,87.3181818181818) +- (0,0.3364112687529511)
            (45,88.24444444444441) +- (0,0.3238873233646719)
            (46,88.4782608695652) +- (0,0.36482422746803506)
            (47,88.7872340425532) +- (0,0.3428188773403735)
            (48,87.81250000000001) +- (0,0.3370461801460154)
            (49,88.06122448979593) +- (0,0.34894195928821653)
            (50,88.26) +- (0,0.3153359077141033)
        }
        ;
   % \addlegendentry {glmnet}
  \coordinate (spypoint) at (axis cs:40,87.5);
  \coordinate (magnifyglass) at (axis cs:30,70);
\end{axis}
\spy [black, width=1.6cm,height=0.95cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}



==> plot_2_support_recovery_snr_6.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]
\begin{axis}[legend style= {at={(0.29,0.95)},anchor=north, font=\tiny}, scale only axis, height=2.5cm, width=0.2*\textwidth, xmajorgrids, ymajorgrids, font=\tiny, ticklabel style = {font=\tiny}, error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=.1pt}, xlabel={$m$ (size of the matrix)}, ylabel={Support recovery (\%)}, ymin={60}, ymax={105}, xmin={14}, xmax={52}]
    \addplot+[no marks, style={{ultra thick}}, color={red}, each nth point=3]
        coordinates {
            (15,94.4666666666667) +- (0,0.7228690632055588)
            (16,94.8125) +- (0,0.4429327412433022)
            (17,95.47058823529407) +- (0,0.4219290827103591)
            (18,92.6666666666666) +- (0,0.6083735840233907)
            (19,93.57894736842108) +- (0,0.5533344208413263)
            (20,94.1) +- (0,0.5089003751587678)
            (21,94.33333333333336) +- (0,0.4804956023513007)
            (22,95.40909090909092) +- (0,0.39225294313088205)
            (23,94.2173913043478) +- (0,0.43304889474666775)
            (24,93.79166666666666) +- (0,0.45910571900651526)
            (25,94.32) +- (0,0.3890753035554102)
            (26,94.84615384615385) +- (0,0.35370278987760645)
            (27,95.22222222222217) +- (0,0.38186985345536767)
            (28,93.42857142857143) +- (0,0.3832987749182233)
            (29,93.58620689655176) +- (0,0.4852654327497435)
            (30,94.76666666666668) +- (0,0.4124205413747548)
            (31,94.00000000000001) +- (0,0.3092711840656686)
            (32,95.34375) +- (0,0.33849178727263146)
            (33,93.30303030303034) +- (0,0.41316485411905834)
            (34,94.64705882352935) +- (0,0.38682854744483747)
            (35,93.94285714285718) +- (0,0.32540622739583236)
            (36,94.83333333333329) +- (0,0.3572310296802193)
            (37,94.72972972972981) +- (0,0.3522835442257655)
            (38,94.05263157894738) +- (0,0.3388467470449248)
            (39,94.33333333333336) +- (0,0.36462989061619905)
            (40,94.225) +- (0,0.3348202380931218)
            (41,94.48780487804875) +- (0,0.30223342776587353)
            (42,95.02380952380958) +- (0,0.3344594334025809)
            (43,94.25581395348836) +- (0,0.3312443972977687)
            (44,93.70454545454544) +- (0,0.3952647061021667)
            (45,94.95555555555558) +- (0,0.2442794743264844)
            (46,94.84782608695643) +- (0,0.28935367755011865)
            (47,94.42553191489361) +- (0,0.32247506893312733)
            (48,94.1875) +- (0,0.2491659841184651)
            (49,94.734693877551) +- (0,0.28169964616166)
            (50,94.66) +- (0,0.30587445737339586)
        }
        ;
    % \addlegendentry {glmnet}
    \addplot+[no marks, style={{ultra thick}}, color={green}, each nth point=3]
        coordinates {
            (15,98.53333333333335) +- (0,0.39452028908967585)
            (16,98.5) +- (0,0.3813242232868325)
            (17,98.1176470588235) +- (0,0.4265068080823364)
            (18,96.77777777777776) +- (0,0.5742873814325566)
            (19,98.21052631578951) +- (0,0.44124513537206606)
            (20,98.1) +- (0,0.40127348300537524)
            (21,98.00000000000004) +- (0,0.4321736101841792)
            (22,98.13636363636363) +- (0,0.3655446219490278)
            (23,97.13043478260869) +- (0,0.44112499141775646)
            (24,96.83333333333331) +- (0,0.4219058368254605)
            (25,97.28) +- (0,0.40309010488110597)
            (26,97.46153846153844) +- (0,0.37443351730551205)
            (27,97.85185185185185) +- (0,0.36794367514737997)
            (28,97.28571428571429) +- (0,0.42759850693381535)
            (29,97.51724137931036) +- (0,0.3820831414712379)
            (30,97.36666666666665) +- (0,0.38712264927052675)
            (31,97.29032258064521) +- (0,0.38401228858985537)
            (32,97.6875) +- (0,0.33180186028682224)
            (33,97.93939393939395) +- (0,0.34020576111495254)
            (34,97.23529411764703) +- (0,0.4065872404505193)
            (35,97.77142857142859) +- (0,0.2861803778442138)
            (36,97.13888888888889) +- (0,0.3084280563781435)
            (37,97.86486486486493) +- (0,0.33679375342923346)
            (38,98.0789473684211) +- (0,0.27933621034977313)
            (39,97.7948717948718) +- (0,0.2931318538277297)
            (40,97.55) +- (0,0.24212073223826128)
            (41,97.46341463414636) +- (0,0.33391354845187265)
            (42,97.7619047619048) +- (0,0.2670447132842247)
            (43,97.30232558139534) +- (0,0.3475534041361335)
            (44,97.65909090909088) +- (0,0.2911416336336653)
            (45,97.68888888888888) +- (0,0.3042323441450398)
            (46,97.78260869565216) +- (0,0.24247479870736793)
            (47,97.48936170212767) +- (0,0.30811734705104404)
            (48,97.16666666666664) +- (0,0.3247186118329966)
            (49,96.89795918367346) +- (0,0.31530042762905586)
            (50,97.54) +- (0,0.35365150608346363)
        }
        ;
   % \addlegendentry {Gurobi}
   	\addplot[color=black, dashed, ultra thick, each nth point=1] coordinates {(15,100) (50,100)};
   	    \addplot+[no marks, style={{ultra thick}}, color={blue}, each nth point=3]
        coordinates {
            (15,98.53333333333335) +- (0,0.39452028908967585)
            (16,98.5) +- (0,0.3813242232868325)
            (17,98.35294117647055) +- (0,0.37730998858224574)
            (18,96.77777777777776) +- (0,0.5742873814325566)
            (19,98.00000000000004) +- (0,0.47290782536891357)
            (20,98.1) +- (0,0.40127348300537524)
            (21,98.09523809523813) +- (0,0.43024185852631)
            (22,98.13636363636363) +- (0,0.3655446219490278)
            (23,96.95652173913042) +- (0,0.45218073846462836)
            (24,96.75) +- (0,0.41734638435614524)
            (25,97.12) +- (0,0.42822843417589035)
            (26,97.46153846153844) +- (0,0.37443351730551205)
            (27,97.85185185185182) +- (0,0.3679436751473803)
            (28,97.21428571428572) +- (0,0.4363960159253691)
            (29,97.37931034482762) +- (0,0.37593663110027437)
            (30,97.36666666666665) +- (0,0.38712264927052675)
            (31,97.22580645161295) +- (0,0.40184754574362463)
            (32,97.75) +- (0,0.3098098495160263)
            (33,98.00000000000001) +- (0,0.307450751594194)
            (34,97.35294117647055) +- (0,0.38737581753331457)
            (35,97.77142857142859) +- (0,0.2975955287111539)
            (36,97.13888888888889) +- (0,0.332978836441241)
            (37,98.02702702702705) +- (0,0.3303584648746291)
            (38,98.0789473684211) +- (0,0.28927832486031013)
            (39,97.6923076923077) +- (0,0.3129671701581512)
            (40,97.5) +- (0,0.25753937681885636)
            (41,97.21951219512196) +- (0,0.35540069686411135)
            (42,97.71428571428577) +- (0,0.2717684946318118)
            (43,97.3953488372093) +- (0,0.3230630107945042)
            (44,97.5681818181818) +- (0,0.2830640067386636)
            (45,97.55555555555559) +- (0,0.2926839510251711)
            (46,97.82608695652172) +- (0,0.2385448990021305)
            (47,97.44680851063829) +- (0,0.2978103030739426)
            (48,97.04166666666666) +- (0,0.3371906913873465)
            (49,97.06122448979589) +- (0,0.32548771398140786)
            (50,97.5) +- (0,0.32103150077491754)
        }
        ;
   %  \addlegendentry {NExOS}
  \coordinate (spypoint) at (axis cs:25,97.5);
  \coordinate (magnifyglass) at (axis cs:35,80);
\end{axis}
\spy [black, width=1.6cm,height=0.95cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}



==> plot_2_timing_gurobi_prs_snr_1.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.29,0.95)},anchor=north, font=\tiny}, scale only axis, height=2.5cm, width=0.2*\textwidth, xmajorgrids, ymajorgrids, font=\tiny, ticklabel style = {font=\tiny}, error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=.1pt}, xlabel={$m$ (size of the matrix)}, ylabel={Solution time (s) in log scale}, ymode={log}, ytick = {0.001, 0.01, 0.1, 1, 10}, each nth point=3]
    \addplot+[no marks, style={{ultra thick}}, color={blue}]
        coordinates {
            (15,0.3053642160599999) +- (0,0.1316260523501432)
            (16,0.18937755420000002) +- (0,0.0025393491067535155)
            (17,0.20158431304000005) +- (0,0.0022111674730625913)
            (18,0.24436798363999995) +- (0,0.0028322720650530956)
            (19,0.24342601918000004) +- (0,0.0030708854109489214)
            (20,0.2500540526000001) +- (0,0.003042880954015661)
            (21,0.25030316318000007) +- (0,0.0029616382181274535)
            (22,0.2650490880200001) +- (0,0.002624346951184519)
            (23,0.299346197) +- (0,0.0037050038727899576)
            (24,0.30812180552) +- (0,0.0038241805596974077)
            (25,0.30664735640000007) +- (0,0.0037516885894489154)
            (26,0.3143835688600001) +- (0,0.0032085065247055306)
            (27,0.33024969694) +- (0,0.003978698583726053)
            (28,0.3511856123000001) +- (0,0.0034759861662873232)
            (29,0.37519060138) +- (0,0.004847221071636649)
            (30,0.3584801537400001) +- (0,0.0033143134697867695)
            (31,0.40051097550000003) +- (0,0.005148722540892863)
            (32,0.41223116072000004) +- (0,0.0049447912553197025)
            (33,0.4730611328799999) +- (0,0.0045955849647794245)
            (34,0.4460868855400001) +- (0,0.005199046947577577)
            (35,0.44477649254) +- (0,0.0059373107709058985)
            (36,0.43859766154000007) +- (0,0.004331353376400012)
            (37,0.44776359084) +- (0,0.004892854820680536)
            (38,0.47039705602000004) +- (0,0.00458934913762619)
            (39,0.5214991535600002) +- (0,0.005591550951442787)
            (40,0.4831747337600001) +- (0,0.004491258126246854)
            (41,0.48825633163999993) +- (0,0.004135850917421541)
            (42,0.4984895562800001) +- (0,0.005326155238909076)
            (43,0.46760082436) +- (0,0.0035232129829275522)
            (44,0.48110233983999995) +- (0,0.004909057690802182)
            (45,0.4779055301400001) +- (0,0.004709974533358516)
            (46,0.4839687459199999) +- (0,0.00480554901311321)
            (47,0.48270108191999994) +- (0,0.003994383189832419)
            (48,0.6992690688800001) +- (0,0.008090084351664781)
            (49,0.7132934633200001) +- (0,0.008700669910228817)
            (50,0.71823742166) +- (0,0.009347590338046377)
        }
        ;
    % \addlegendentry {NExOS}
    \addplot+[no marks, style={{ultra thick}}, color={green}]
        coordinates {
            (15,0.2418809038399999) +- (0,0.11601421611493536)
            (16,0.10898331324000005) +- (0,0.007196383819645266)
            (17,0.14210868200000004) +- (0,0.0073869640344937405)
            (18,0.16071956642000004) +- (0,0.01151990020691928)
            (19,0.14745174653999996) +- (0,0.012525880483000927)
            (20,0.18613791547999997) +- (0,0.015249849036761218)
            (21,0.161523742) +- (0,0.009159439716637638)
            (22,0.21096982571999995) +- (0,0.01778579788231763)
            (23,0.25338608698) +- (0,0.028581970000496077)
            (24,0.3641255469400001) +- (0,0.0765530311833455)
            (25,0.34131720019999995) +- (0,0.06431380495147898)
            (26,0.35707502120000006) +- (0,0.03367472443333466)
            (27,0.31701067254000004) +- (0,0.03677685277719205)
            (28,0.4352281269800001) +- (0,0.08109577797896396)
            (29,0.7232293605600002) +- (0,0.16259124009511572)
            (30,0.49005696237999996) +- (0,0.06760707428350449)
            (31,0.6721294737200003) +- (0,0.09287238449344841)
            (32,0.68021620134) +- (0,0.05921359010105124)
            (33,0.9573926339999999) +- (0,0.12777224910170704)
            (34,1.5028646065599998) +- (0,0.25574479933247285)
            (35,1.4507990270199997) +- (0,0.23679295048696847)
            (36,1.5243376364400003) +- (0,0.22075431544826246)
            (37,1.2992101596000003) +- (0,0.21485239260146718)
            (38,2.2126197214000007) +- (0,0.28367741350957254)
            (39,2.23634261078) +- (0,0.30061961059197556)
            (40,3.2507556194200014) +- (0,0.7728653712936803)
            (41,3.643085636159999) +- (0,0.7432953745290475)
            (42,10.4435998401) +- (0,5.67300316928722)
            (43,5.9871548929) +- (0,1.7099600687141308)
            (44,4.941157824460001) +- (0,0.6671711260370462)
            (45,7.388246834739996) +- (0,1.222973702010374)
            (46,7.565676840679998) +- (0,1.639987959572876)
            (47,10.928940426299999) +- (0,2.793609055896612)
            (48,17.644363577899995) +- (0,4.790567550767755)
            (49,14.005640854400001) +- (0,3.0885145900762225)
            (50,23.74782526622) +- (0,6.908751424380061)
        }
        ;
    % \addlegendentry {Gurobi}
    \addplot+[no marks, style={{ultra thick}}, color={red}]
        coordinates {
            (15,0.014485045839999999) +- (0,0.0008841408203789709)
            (16,0.01836047924) +- (0,0.001170589075257544)
            (17,0.016520655959999995) +- (0,0.0008120476227031921)
            (18,0.020760376320000003) +- (0,0.0012605056646113454)
            (19,0.02183949826) +- (0,0.0012284209856565152)
            (20,0.022834329599999998) +- (0,0.0011170164906688259)
            (21,0.026947384880000008) +- (0,0.0014572652290339178)
            (22,0.023090705960000003) +- (0,0.00016846797044401792)
            (23,0.03252384592000001) +- (0,0.0018421307747785972)
            (24,0.03063711148) +- (0,0.00161431027810366)
            (25,0.03429218752) +- (0,0.0017575716799687802)
            (26,0.03657170310000001) +- (0,0.0022874437943614366)
            (27,0.04060387276) +- (0,0.002326952484952428)
            (28,0.056555486879999985) +- (0,0.0026178439241156554)
            (29,0.05700598987999997) +- (0,0.002935557639552355)
            (30,0.06596910151999999) +- (0,0.003492712597852397)
            (31,0.05073403376000002) +- (0,0.0028889286145509716)
            (32,0.04922206451999999) +- (0,0.002339683462656945)
            (33,0.051768121400000026) +- (0,0.002201132425559565)
            (34,0.059318188560000006) +- (0,0.003730329608731944)
            (35,0.061278746239999994) +- (0,0.0029919258118447415)
            (36,0.07454707609999998) +- (0,0.0048563016641312035)
            (37,0.07338918427999999) +- (0,0.002984021606325012)
            (38,0.06391948935999998) +- (0,0.0015682170171080563)
            (39,0.06717056232000002) +- (0,0.0021877845519153736)
            (40,0.09372226852000003) +- (0,0.005295033380227362)
            (41,0.09143809654) +- (0,0.004228263445002035)
            (42,0.10196245435999998) +- (0,0.005273298450064095)
            (43,0.08635558104000003) +- (0,0.0035861888109208623)
            (44,0.10149342102000004) +- (0,0.00546288197394361)
            (45,0.08766947128) +- (0,0.0036326336911238367)
            (46,0.10413924547999998) +- (0,0.005128695325619211)
            (47,0.09755995635999998) +- (0,0.004545731225163858)
            (48,0.10439048186) +- (0,0.004740175898077344)
            (49,0.11055871628000002) +- (0,0.005022853752314182)
            (50,0.10897732310000002) +- (0,0.004192188325208908)
        }
        ;
    % \addlegendentry {elastic net}
\end{axis}
\end{tikzpicture}


==> plot_2_timing_gurobi_prs_snr_6.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.29,0.95)},anchor=north, font=\tiny}, scale only axis, height=2.5cm, width=0.2*\textwidth, xmajorgrids, ymajorgrids, font=\tiny, ticklabel style = {font=\tiny}, error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=.1pt}, xlabel={$m$ (size of the matrix)}, ylabel={Solution time (s) in log scale}, ymode={log}, ytick = {0.001, 0.01, 0.1, 1, 10}, each nth point=3]
    \addplot+[no marks, style={{ultra thick}}, color={blue}]
        coordinates {
            (15,0.22452221937999992) +- (0,0.07965675780124416)
            (16,0.15188546915999998) +- (0,0.0023774054121859316)
            (17,0.16006060516) +- (0,0.0028930999990188027)
            (18,0.19923833049999998) +- (0,0.0030815483565691665)
            (19,0.20336771056000003) +- (0,0.0024998252920248416)
            (20,0.21256400462) +- (0,0.002486760524957443)
            (21,0.21941647514000007) +- (0,0.002684138958056928)
            (22,0.23236930712000003) +- (0,0.0028920901427453216)
            (23,0.24884966186000004) +- (0,0.0028367418326814687)
            (24,0.25336180222) +- (0,0.003085671660087021)
            (25,0.26712144686) +- (0,0.0029627740189445105)
            (26,0.27040944466) +- (0,0.002647503874631151)
            (27,0.2810253711800001) +- (0,0.002859167993643402)
            (28,0.32103989012) +- (0,0.003188747283375379)
            (29,0.32856541478000006) +- (0,0.0036367836981929208)
            (30,0.3320751148400001) +- (0,0.002854540233736135)
            (31,0.3543948577399999) +- (0,0.00416798804270667)
            (32,0.3482534372) +- (0,0.0030476551863871247)
            (33,0.38204984864) +- (0,0.003258111468988056)
            (34,0.3900518984) +- (0,0.0039760508591930935)
            (35,0.38620869890000004) +- (0,0.0034701938611674545)
            (36,0.39226796045999995) +- (0,0.002750962774152172)
            (37,0.40926500660000004) +- (0,0.002868847718347781)
            (38,0.4525313935399998) +- (0,0.003683545480318558)
            (39,0.47299944872000005) +- (0,0.0028930029800953846)
            (40,0.45869729182) +- (0,0.002362883592376687)
            (41,0.45767342803999994) +- (0,0.0026745674882154733)
            (42,0.4552500711599999) +- (0,0.003392266012150523)
            (43,0.45428519255999994) +- (0,0.004534174403896932)
            (44,0.45204327818) +- (0,0.0046926382435217105)
            (45,0.4497776900799999) +- (0,0.0032327676014954417)
            (46,0.46215229298) +- (0,0.004225070844569965)
            (47,0.45953478482) +- (0,0.004161316717272426)
            (48,0.62286300664) +- (0,0.0026329731304095914)
            (49,0.6306366668800001) +- (0,0.0029625129775017658)
            (50,0.6236162439399999) +- (0,0.003140360840016195)
        }
        ;
    % \addlegendentry {NExOS}
    \addplot+[no marks, style={{ultra thick}}, color={green}]
        coordinates {
            (15,0.12727965878000008) +- (0,0.07134657167861028)
            (16,0.0553610515) +- (0,0.0019507161499546471)
            (17,0.0686900511) +- (0,0.002835140366096567)
            (18,0.09679659909999999) +- (0,0.004268284958568384)
            (19,0.09714963092) +- (0,0.005297553146647083)
            (20,0.09929857581999998) +- (0,0.003613320594513726)
            (21,0.10843924891999997) +- (0,0.005403793384642203)
            (22,0.12470809388000005) +- (0,0.006916719306500576)
            (23,0.16229491173999996) +- (0,0.007762449354594711)
            (24,0.19002673321999997) +- (0,0.01401277865801378)
            (25,0.1927653972199999) +- (0,0.011089536637942113)
            (26,0.20842620337999995) +- (0,0.011593914331400938)
            (27,0.2356692732) +- (0,0.017710789544861466)
            (28,0.30697912758000007) +- (0,0.026746407420409686)
            (29,0.61390551954) +- (0,0.10707260935182862)
            (30,0.4404375830399999) +- (0,0.048320573851976446)
            (31,0.48820452647999985) +- (0,0.05718526122341773)
            (32,0.46636773368000006) +- (0,0.04561932566797899)
            (33,0.6339847168000001) +- (0,0.07247503487407765)
            (34,0.8110255599199998) +- (0,0.10371106811010172)
            (35,0.7093873266000001) +- (0,0.08334384203526746)
            (36,1.15405128904) +- (0,0.18947872193654544)
            (37,0.7984958435399999) +- (0,0.10850782736755561)
            (38,1.2375997899600002) +- (0,0.17381475675999636)
            (39,1.4164025650799998) +- (0,0.13935063347190468)
            (40,2.0374312049400007) +- (0,0.28189603310475597)
            (41,2.4675811944599992) +- (0,0.5410732289327781)
            (42,2.09128602658) +- (0,0.36738319944632203)
            (43,3.02446787586) +- (0,0.7826507055508676)
            (44,3.492495866760002) +- (0,0.9954900338080426)
            (45,2.9178023381199996) +- (0,0.4163057394854315)
            (46,2.9990188019199984) +- (0,0.41498193530134925)
            (47,5.074390348580001) +- (0,1.3679997258281225)
            (48,15.889517006060005) +- (0,8.109452175851628)
            (49,7.5766083435399985) +- (0,1.2147823242425384)
            (50,8.14560523338) +- (0,1.2931073097941619)
        }
        ;
   %  \addlegendentry {Gurobi}
    \addplot+[no marks, style={{ultra thick}}, color={red}]
        coordinates {
            (15,0.015857958999999998) +- (0,0.005097379935651559)
            (16,0.01174429616) +- (0,0.0005910746212205533)
            (17,0.012289269740000002) +- (0,0.0005144033993033188)
            (18,0.013775456019999998) +- (0,0.00046080974668560984)
            (19,0.01520640268) +- (0,0.0006585769327364016)
            (20,0.016513138860000002) +- (0,0.0005610567243312125)
            (21,0.01680146766) +- (0,0.00046430716800513114)
            (22,0.01719040132) +- (0,0.00011708041807117174)
            (23,0.020271368399999993) +- (0,0.0007114699425488275)
            (24,0.02144872772) +- (0,0.0007209025938961534)
            (25,0.022699434699999993) +- (0,0.0007614006890994286)
            (26,0.024157984719999998) +- (0,0.0007628764656014068)
            (27,0.0253387641) +- (0,0.0006358437594875307)
            (28,0.028113530960000008) +- (0,0.000934437546780695)
            (29,0.03057749326) +- (0,0.0011088012615826264)
            (30,0.03198375648) +- (0,0.0010365279665324717)
            (31,0.031794931039999995) +- (0,0.0008575048291010658)
            (32,0.034158377420000004) +- (0,0.000976952103319223)
            (33,0.033649822380000007) +- (0,0.00018102818302206228)
            (34,0.03802962172000001) +- (0,0.0011719269832835945)
            (35,0.039328412959999996) +- (0,0.0010303199384712395)
            (36,0.04266513221999999) +- (0,0.001297728905105227)
            (37,0.04820985304) +- (0,0.001188688048605529)
            (38,0.04908601595999999) +- (0,0.0010780348780942421)
            (39,0.049067201740000004) +- (0,0.0006375974561352209)
            (40,0.053940215439999994) +- (0,0.0013760611819820076)
            (41,0.05743363984) +- (0,0.0013513696049572833)
            (42,0.05598901424000001) +- (0,0.0008508052559633696)
            (43,0.06065563476) +- (0,0.0012243033749360934)
            (44,0.060181013959999995) +- (0,0.0013324195336481374)
            (45,0.06059737328) +- (0,0.0012899719023723507)
            (46,0.06187017621999999) +- (0,0.0011701594776310708)
            (47,0.06666781972000002) +- (0,0.0015834383421530415)
            (48,0.07698751983999999) +- (0,0.0020306550711500443)
            (49,0.07530371502000002) +- (0,0.0013077094038772131)
            (50,0.0813429103) +- (0,0.0017536283346892487)
        }
        ;
    % \addlegendentry {elastic net}
\end{axis}
\end{tikzpicture}


==> plot_3_distance_from_original_mat.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.35,0.95)},anchor=north, font =\tiny}, scale only axis, height=3cm, width=0.25*\textwidth, font=\tiny, ticklabel style = {font=\tiny}, xmajorgrids, ymajorgrids, error bars/y dir=both, error bars/y explicit, xlabel={$m$ (matrix size)}, ylabel={$\| X_{\textrm{True}}-X^{\star}_\textrm{sol}\|_\textrm{max}$},
ymin = 0.0001, ymax = 1
]
    \addplot+[no marks, style={{ultra thick}}, color={blue}]
        coordinates {
            (50,0.004502298800000001) +- (0,0.00012324852008079718)
            (55,0.0049530036) +- (0,0.00010436583514394609)
            (60,0.0042427424) +- (0,9.234358672782859e-5)
            (65,0.003769103199999999) +- (0,8.948930266931348e-5)
            (70,0.003924134800000001) +- (0,6.932350138089294e-5)
            (75,0.004148300400000002) +- (0,6.268112585268392e-5)
        }
        ;
    \addlegendentry {NExOS}
        \addplot+[no marks, style={{ultra thick}}, color={red}]
        coordinates {
            (50,0.5536576658315994) +- (0,0.02108077463640419)
            (55,0.6283928625168838) +- (0,0.024114581321585893)
            (60,0.6169454932679834) +- (0,0.01460175849637596)
            (65,0.6130568172170452) +- (0,0.011957049380103568)
            (70,0.6495109670079592) +- (0,0.023393757975101424)
            (75,0.690443608143288) +- (0,0.029727205023025522)
        }
        ;
    \addlegendentry {NCVX}
\end{axis}
\end{tikzpicture}



==> plot_fixed_point_feasibility_movielens.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.5,1.3)},anchor=north, font =\tiny}, font=\tiny, ticklabel style = {font=\tiny}, scale only axis, height=3cm, width=0.25*\textwidth, xmajorgrids, ymajorgrids, xlabel={$r$ (rank)}, ylabel={Fixed point gap (log scale)}, ymode={log}]
% \begin{axis}[legend style= {at={(0.5,1.25)},anchor=north}, scale only axis, height=5cm, width=0.85*\textwidth, xmajorgrids, ymajorgrids, xlabel={$r$ (rank)}, ylabel={Output}, ymode={log}]
% \begin{axis}[legend style= {at={(0.5,1.2)},anchor=north}, xmajorgrids, ymajorgrids, xlabel={$r$ (rank)}, ylabel={Output}, ymode={log}]
    \addplot+[no marks, style={{ultra thick}}, color={blue}]
        coordinates {
            (1,1.7877307573188617e-7)
            (3,2.1468138455826846e-7)
            (5,2.2503163021880823e-7)
            (7,2.688980536014185e-7)
            (10,2.756973804807217e-7)
            (20,3.3348647709985357e-7)
            (25,4.809719265086443e-7)
            (30,3.2295530805193096e-7)
            (35,3.3722291625792877e-7)
        }
        ;
    \addlegendentry {NExOS}
    \addplot+[no marks, style={{ultra thick}}, color={red}]
        coordinates {
            (1,0.6456249810101062)
            (3,0.06539917004073625)
            (5,1.6325874776073208)
            (7,0.19483541564013615)
            (10,1.1604699476938969)
            (20,1.533527325184832)
            (25,0.37503776988914583)
            (30,1.5989607944356474)
            (35,0.03480581196158074)
        }
        ;
    \addlegendentry {NCVX}
\end{axis}
\end{tikzpicture}



==> plot_training_test_error_movielens.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.5,1.3)},anchor=north, font =\tiny}, font=\tiny, ticklabel style = {font=\tiny}, scale only axis, height=3cm, width=0.25*\textwidth, xmajorgrids, ymajorgrids, xlabel={$r$ (rank)}, ylabel={RMS error}]
    \addplot+[no marks, style={{ultra thick}}, color={blue}]
        coordinates {
            (1,0.9882026033642594)
            (3,0.9819979760922203)
            (5,0.9778998754920383)
            (7,0.9746889190478395)
            (10,0.9707307923981745)
            (20,0.9611455148401141)
            (25,0.9571407976857484)
            (30,0.9534178894852361)
            (35,0.9498602643507843)
        }
        ;
    \addlegendentry {\textsf{NExOS} training error}
    \addplot+[no marks, style={{ultra thick}}, color={red}]
        coordinates {
            (1,0.9886462102018714)
            (3,0.983482376933635)
            (5,0.980571518395447)
            (7,0.9784578474795791)
            (10,0.9761085276960186)
            (20,0.9735470044640683)
            (25,0.9729246790567139)
            (30,0.9725772294265248)
            (35,0.9725833740897399)
        }
        ;
    \addlegendentry {\textsf{NExOS} test error}
\end{axis}
\end{tikzpicture}


==> plot_training_test_error_movielens_NCVX.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.5,1.3)},anchor=north, font =\tiny}, font=\tiny, ticklabel style = {font=\tiny}, scale only axis, height=3cm, width=0.25*\textwidth, xmajorgrids, ymajorgrids, xlabel={$r$ (rank)}, ylabel={RMS error}]
    \addplot+[no marks, style={{ultra thick}}, color={cyan}]
        coordinates {
            (1,0.919529696530222)
            (3,0.8761892997180748)
            (5,0.8458250184207712)
            (7,0.8229431298385127)
            (10,0.7983341006107252)
            (20,0.734566512157295)
            (25,0.7059710488642934)
            (30,0.6860417712850664)
            (35,0.6555054564700517)
        }
        ;
    \addlegendentry {\textsf{NCVX} training error }
    \addplot+[no marks, style={{ultra thick}}, color={magenta}]
        coordinates {
            (1,0.9280343419630657)
            (3,0.8995358793722824)
            (5,0.8850199457500816)
            (7,0.878554176280105)
            (10,0.8755289323825077)
            (20,0.893644732711329)
            (25,0.907513309316959)
            (30,0.9158833755830187)
            (35,0.9331885891042236)
        }
        ;
    \addlegendentry {\textsf{NCVX} test error }
\end{axis}
\end{tikzpicture}


==> plot_training_test_meterology.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {font=\tiny}, scale only axis, height=2.5cm, width=0.7*\textwidth, font=\tiny, ticklabel style = {font=\tiny}, xmajorgrids, ymajorgrids,  xlabel={$k$ (cardinality)}, ylabel={RMS error}]
    \addplot+[no marks, style={{ultra thick}}, color={blue}]
        coordinates {
            (3,19.918652413042143)
            (4,19.163053488878123)
            (5,18.43083126792745)
            (6,17.721443854042068)
            (7,17.00460578021895)
            (8,16.31150448055227)
            (9,15.637960428202609)
            (10,15.000819629300565)
            (11,14.4050731733844)
            (12,13.896453093769338)
            (13,13.443095024548697)
            (14,13.050767333877767)
            (15,12.725088874452467)
            (16,12.471285753401729)
            (17,12.29084159291348)
            (18,12.18474418607375)
            (19,12.148232282923907)
            (20,12.147032269874158)
            (21,12.146853163621339)
            (22,12.14675678713992)
            (23,12.146719893189172)
            (24,12.146816390869667)
            (25,12.14672195901336)
            (26,12.146642700493913)
            (27,12.14669652157496)
            (28,12.146652323954092)
            (29,12.14667162356629)
            (30,12.146645452943003)
        }
        ;
    \addlegendentry {\textsf{NExOS} training error}
    \addplot+[no marks, style={{ultra thick}}, color={teal}]
        coordinates {
            (3,23.99714953823415)
            (4,22.977910488662648)
            (5,21.978109273494244)
            (6,21.070681330418086)
            (7,20.22348969536787)
            (8,19.3190658652557)
            (9,18.36951558635656)
            (10,17.451972662409656)
            (11,16.572094958891718)
            (12,15.986096588808303)
            (13,15.446914768400816)
            (14,14.95985939061366)
            (15,14.529377456260884)
            (16,14.160611002514251)
            (17,13.734338076991804)
            (18,13.40428421314229)
            (19,13.165340383757266)
            (20,13.154876952812351)
            (21,13.153051286395742)
            (22,13.15231752267871)
            (23,13.151806413480367)
            (24,13.15096792094439)
            (25,13.152247355896465)
            (26,13.151977634577129)
            (27,13.151090757888335)
            (28,13.150775651106365)
            (29,13.150074161710828)
            (30,13.150329017926751)
        }
        ;
    \addlegendentry {\textsf{NExOS} test error}
    \addplot+[no marks, style={{ultra thick, dotted}}, color={brown}]
        coordinates {
            (3,19.948793854794708)
            (4,16.716963435519315)
            (5,15.782596723845502)
            (6,15.782596723845502)
            (7,15.76436550138061)
            (8,15.74495690631091)
            (9,15.735320877871048)
            (10,15.734742368969682)
            (11,15.73360694743513)
            (12,15.733313569745702)
            (13,15.730658536614369)
            (14,15.729421323613115)
            (15,15.728982230914587)
            (16,15.728700947444855)
            (17,15.727622744908635)
            (18,15.726949612265537)
            (19,15.726517281031944)
            (20,15.725631385291605)
            (21,15.725523160534893)
            (22,15.725430490785685)
            (23,15.725166592581415)
            (24,15.725079053677291)
            (25,15.724633497998994)
            (26,15.724633497998994)
            (27,15.724416144875063)
            (28,15.724147889908124)
            (29,15.724020309613467)
            (30,15.723975078759137)
        }
        ;
    \addlegendentry {\textsf{glmnet} training error}
    \addplot+[no marks, style={{ultra thick, dashed}}, color={red}]
        coordinates {
            (3,24.03567059253795)
            (4,19.57298812346571)
            (5,18.20919093739861)
            (6,18.20919093739861)
            (7,18.181607883796968)
            (8,18.151733714062754)
            (9,18.136812165479814)
            (10,18.135352122815693)
            (11,18.13227808759265)
            (12,18.13143912926094)
            (13,18.12354805907545)
            (14,18.120041250393133)
            (15,18.118878020760015)
            (16,18.11795398255339)
            (17,18.11476159372627)
            (18,18.112533650445556)
            (19,18.111402630964164)
            (20,18.108114912797586)
            (21,18.107724335297075)
            (22,18.1073754185149)
            (23,18.10696276857742)
            (24,18.106844420104846)
            (25,18.10617511316489)
            (26,18.10617511316489)
            (27,18.10569791344396)
            (28,18.10496120267165)
            (29,18.10469040749312)
            (30,18.104648863596534)
        }
        ;
    \addlegendentry {\textsf{glmnet} test error}
\end{axis}
\end{tikzpicture}


